CODE: Contrasting Self-generated Description to Combat Hallucination in Large Multi-modal Models

Large Multi-modal Models (LMMs) have recently demonstrated remarkable abilities in visual context understanding and coherent response generation. However, alongside these advancements, the issue of hallucinations has emerged as a significant challenge, producing erroneous responses that are unrelated to the visual contents. In this paper, we introduce a novel contrastive-based decoding method, COuntering DEscription Contrastive Decoding (CODE), which leverages self-generated descriptions as contrasting references during the decoding phase of LMMs to address hallucination issues. CODE utilizes the comprehensive descriptions from model itself as visual counterpart to correct and improve response alignment with actual visual content. By dynamically adjusting the information flow and distribution of next-token predictions in the LMM's vocabulary, CODE enhances the coherence and informativeness of generated responses. Extensive experiments demonstrate that our method significantly reduces hallucinations and improves cross-modal consistency across various benchmarks and cutting-edge LMMs. Our method provides a simple yet effective decoding strategy that can be integrated to existing LMM frameworks without additional training.

==> table/table_failurecase.tex <==
\begin{tcbraster}[raster columns=2, raster equal height=rows, raster column skip=5mm]
    \begin{tcolorbox}
        {\color[HTML]{3531FF}\small\textbf{Image:}}\\
        \includegraphics[width=0.99\textwidth]{figure/supp/011.jpg}\\ \\
        {\color[HTML]{3531FF}\small\textbf{Question:}}\\
        \footnotesize Is there any strawberry-flavored yogurt in the fridge?\\ \\
        {\color[HTML]{3531FF}\small\textbf{Generated Text:}}\\ 
        \footnotesize The image showcases the inside of a refrigerator, filled with various food items. On the top shelf, there is a carton of milk and a container of yogurt. The middle shelf contains a bag of carrots, a package of strawberries, and a {\color[HTML]{FE0000}blue plastic container}. The bottom shelf holds a carton of blueberries and another carton of yogurt. {\color[HTML]{FE0000}Additionally, there are two bottles on the door of the refrigerator.}\\ \\
        {\color[HTML]{3531FF}\small\textbf{InternLM-XComposer2 (Ours):}}\\ 
        \footnotesize Yes, there is a container of {\color[HTML]{FE0000}strawberry-flavored} yogurt in the fridge.\\
    \end{tcolorbox}
    \begin{tcolorbox}
        {\color[HTML]{3531FF}\small\textbf{Image:}}\\
        \includegraphics[width=0.99\textwidth]{figure/supp/000000203629.jpg}\\ \\  
        {\color[HTML]{3531FF}\small\textbf{Question:}}\\
        \footnotesize What is the man doing in the image?\\ \\
        {\color[HTML]{3531FF}\small\textbf{Generated Text:}}\\ 
        \footnotesize The image depicts a group of people gathered in a room, with some sitting and others standing. There are at least 12 people in the scene, engaged in various activities. One man is sitting at a table, {\color[HTML]{FE0000}holding a cell phone}, while another man is sitting nearby, giving a thumbs-up gesture. {\color[HTML]{FE0000}There are several chairs in the room, with one near the center and another towards the right side.} A dining table is also visible in the scene, with a cup placed on it. The people in the room appear to be enjoying their time together, possibly at a social event or gathering.\\ \\
        {\color[HTML]{3531FF}\small\textbf{LLaVA-1.5 (Ours):}}\\
        \footnotesize The man in the image is sitting at a table, {\color[HTML]{FE0000}holding a glass of beer}, and giving a thumbs-up sign.\\
    \end{tcolorbox}

\end{tcbraster}


